The Numerical Linear Algebra of Large Language Models

Numerical Linear Algebra (NLA) has consistently played a vital role in advancing science by providing tools to solve fundamental problems encountered in scientific and engineering applications. Over the decades, it has continually evolved to meet the demands driven by successive waves of scientific discovery. For instance, during the 1950s and 1960s, substantial efforts were devoted to developing methods for solving eigenvalue problems that emerged from the rapidly growing field of aerodynamics. This led to the discovery of the LR and QR algorithms. Later the attention turned to the solution of sparse linear systems that were common in applications like computational aerodynamics. Today we are experiencing yet another wave of major scientific advancement and NLA is once more at the heart of its development. This Machine Learning (ML) wave is proving to be utterly disruptive in science and engineering. Many tools in ML particularly Large Language Models (LLMs) are grounded in matrix and tensor methods. As we are approaching Artificial General Intelligence (AGI), it is clear that matrix methods will be called to play an even more significant role. For the numerical linear practitioner the speed of the current change makes it particularly challenging to adapt. This is a survey article that centers on machine learning techniques, with a particular focus on large language models. It has two main objectives. The first is to clarify the core concepts behind Large Language Models in a manner accessible to specialists in numerical methods. The second is to examine the key Numerical Linear Algebra concepts employed by LLM techniques, while also highlighting several significant recent contributions of NLA to the field.

==> FIGS/fg1.tikz <==

\begin{tikzpicture}[% ~~~ 3. define (and use) your styles ~~~~
    >=Stealth,%     changing the arrow tips
    blkg/.style={fill=green!30!gray!30,align=center,minimum width=15mm},
    blky/.style={fill=yellow!50,align=center,minimum width=15mm},
    add/.style={font=\Large, inner sep=0},
 ]
% ~~~ 1. blocks ~~~~~~~~~~~~~~~~~~~~~~~~~~~
\definecolor{blue2}{rgb}{0,0,0.69}
\definecolor{cyan3}{rgb}{0,0.82,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\definecolor{mrn}{rgb}{0.867,0.667,0.533}
\pgfsetlinewidth{2pt}
\node[fill=red!20](W0)   at (0, 0) {$W_0$ \textbf{(Frozen)}};

\pgfsetstrokecolor{blue}
\pgfsetfillcolor{mrn}
%%\pgfsetfillcolor{red}

\Large
\boldmath 

\filldraw[fill=green!30!gray!20,very thick] (-2,-1) -- (-2,2) -- (2,2) -- (2,-1) -- (-2,-1);
%%-------------------                       dims                position
%\filldraw [fill=red!20, draw=black] (1.1,1.1) rectangle (0.0,0.0);
%% works: \node [rectangle,draw,fill=blue2!30] (c) at (1,1) [minimum size=4cm] {$c$};

\node (w0) at (0.12,1.25) {$W_0 \ \textcolor{red}{(d \times d_v)}$};
\node (fr) at (0.15,0.25) {\textbf{(Frozen)}};
%% top center
\node [rectangle,draw,fill=gray!10,very thick] (c) at (2.75,4.5)  {$h = x \times W_0 + x \times A B$};

\draw[very thick, black][->]  (0.0, 2.0) -- (2.5,3.5) ;
\draw[very thick, black][->]  (5.7, 2.4) -- (3.0,3.5) ;

%% right side 
%%\filldraw[fill=mrn!30,very thick] (2.5,-1) -- (2.5,2) -- (2.8,2) -- (2.8,-1) -- (2.5,-1);
\filldraw[fill=mrn!30,very thick] (3.5,-1) -- (3.5,2) -- (3.8,2) -- (3.8,-1) -- (3.5,-1);
\filldraw[fill=mrn!30,very thick] (3.9,2) -- (3.9,2.3) -- (7.5,2.3) -- (7.5,2) -- (3.9,2);
\node (rr) at (6.0,0.5) {\textbf{(Trained)}};
\node (aa) at (5.4,-0.8) {$A \ \textcolor{red}{ (d \times r)}$};
\node (bb1) at (7.8,2.2) {$B$};
\node (bb2) at (5.8,1.6) {$\textcolor{red}{(r \times d_v)}$};
\node (op) at (2.75,3.6) {$\oplus$};

%% down with x 

\filldraw[fill=blue2!60,thick] (0.75,-2.5) -- (.75,-2.3) -- (4.75,-2.3) -- (4.75,-2.5) -- (.75,-2.5);
\node (xx) at (6.55,-2.405) {$x \quad \textcolor{red}{ (1 \times d)}$};
%%%\node[minimum size=.2cm] [rectangle,draw,fill=blue2!30,thick] (c) at (2.75,-2) {\rule{4cm}{0pt}} ;

\draw[very thick, black][->]  (2.73, -2.2) -- (0.0,-1.05) ;
\draw[very thick, black][->]  (2.77, -2.2) -- (3.65,-1.05) ;

\draw[dashed,very thick, red]  (2.73, -1.5) -- (2.73,3.0) ; 


%%\filldraw (-1,-1) node[minimum size=3cm,draw,fill=mrn](1st)
%%{\textbf{$W_0 \quad \textcolor{red}{(d\times d)}$ \\  (Frozen)} };
%%\node (frozen) at (0.25,.5) {\textbf{\large (Frozen)}};
%%\node[below right=1cm and .3cm of frozen] (w0) {$W_0$};

%%\filldraw (6750,-5400) rectangle (6525,-7200);


    % ~~~ 4. add some nodes to the paths for the labels ~~~~~~~~~
\iffalse 
\draw[->] (in1) -- node[above] {} (add);
    \draw[->] (add) -- (l2) node[above, pos=0.5] {};
    \draw[->] (l2) -- (out);

    \draw[->] (in1) |- (l1);
    \draw[->] (l1) -| node[right, near end] {} (add);

    % \draw[->,black] (in2.south west)++(0.18,0) |- (l2.west);
    \draw [->,black] (in2.south west)++(0.18,0) -- (4.75,0);
    
    % ~~~ 5. just to demonstrate it ~~~~
    % \draw[->,red,thick] (in1) -- +(0.6,0) |- (l1.160);
\fi 
\end{tikzpicture}


==> FIGS/lrnn.tikz <==

%%% translated from xfig.. and modified. 

\iffalse
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5241
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4323
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\fi

%% reset by force.
\dimen1=3643sp
\dimen3=3143sp

\tikzpicture[x=+\dimen1, y=+\dimen3]

\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{1pt}
\pgfsetstrokecolor{black}
\filldraw[blue!10,draw=black] (1800,-2025) rectangle (2700,-4725);
\filldraw[blue!10,draw=black] (2800,-1025) rectangle (5400,-1925);
\filldraw[blue!10,draw=black] (5525,-2025) rectangle (6875,-4725);
%%% alternative  (cornerxxx,corneryy) ++ (w,h)
%%\filldraw[blue!20,draw=black] (5525,-4725) rectangle ++(900,2700);
\boldmath
\Large
\node (q) at (2250,-3200) {$Q$} ;
%%\pgftext[base,left,at=\pgfqpointxy{2040}{-3435}] {\fontsize{30}{36}\usefont{T1}{ptm}{b}{n}Q}
%%\pgftext[base,left,at=\pgfqpointxy{6105}{-3480}] {\fontsize{30}{36}\usefont{T1}{ptm}{b}{n}V}
\node (vv) at (6200,-3200) {$V$} ;
\node  [below of = vv, node distance = 20pt]  {$\textcolor{red}{n \times d_v}$} ;
\node  [below of = q, node distance = 20pt]  {$\textcolor{red}{n \times d}$} ;
%%\pgftext[base,left,at=\pgfqpointxy{3870}{-1755}] {\fontsize{30}{36}\usefont{T1}{ptm}{b}{n}K}
\node (kt) at (4170,-1300) {$K^T$} ;
\node  [below of = kt, node distance = 20pt]  {$\textcolor{red}{d \times n}$} ;
%%\pgftext[base,left,at=\pgfqpointxy{4245}{-1545}] {\fontsize{24}{28.8}\usefont{T1}{ptm}{b}{n}T}
%%\pgftext[base,left,at=\pgfqpointxy{3600}{-2475}] {\fontsize{30}{36}\usefont{T1}{phv}{b}{n}d x n }
%% \pgftext[base,left,at=\pgfqpointxy{1800}{-5400}] {\fontsize{30}{36}\usefont{T1}{phv}{b}{n}n x d }
%%\pgftext[base,left,at=\pgfqpointxy{5625}{-5400}] {\fontsize{30}{36}\usefont{T1}{phv}{b}{n}n x v}
\endtikzpicture%

